The Essential Role of Causality in Foundation World Models for Embodied AI

Recent advances in foundation models, especially in large multi-modal models and conversational agents, have ignited interest in the potential of generally capable embodied agents. Such agents will require the ability to perform new tasks in many different real-world environments. However, current foundation models fail to accurately model physical interactions and are therefore insufficient for Embodied AI. The study of causality lends itself to the construction of veridical world models, which are crucial for accurately predicting the outcomes of possible interactions. This paper focuses on the prospects of building foundation world models for the upcoming generation of embodied agents and presents a novel viewpoint on the significance of causality within these. We posit that integrating causal considerations is vital to facilitating meaningful physical interactions with the world. Finally, we demystify misconceptions about causality in this context and present our outlook for future research.

==> FWM_tikz.tex <==
\begin{tikzpicture}[
    block/.style={
        draw,
        fill=blue!20,
        rectangle,
        rounded corners,
        text width=2cm,
        align=center,
        minimum height=2cm
    },
    title/.style={
        draw,
        fill=blue!20,
        rectangle,
        rounded corners,
        text width=10cm,
        align=center,
        minimum height=1cm
    }
]

\node (title) [title]  {Foundation Veridical World Model};

\node (app1) [block, below=of title, yshift=0.5cm, xshift=-3.9 cm] {Daily assistance humanoid};
\node (app2) [block ,below=of title, right=of app1, xshift=-0.7cm] {Industrial manufacturing robots};
\node (app3) [block, below=of title, right=of app2, xshift=-0.7cm] {Mixed-reality interactions};
\node (app4) [block, below=of title, right=of app3, xshift=-0.7cm] {... ...};

\end{tikzpicture}


==> expTikz.tex <==
\begin{tikzpicture}
    \node[inner sep=5pt] (img2) at (0,0)
        {\includegraphics[width=.5\textwidth, height = 0.42\textwidth]{figures/2.png}};
    \node[inner sep=5pt, right=of img2] (img3) 
        {\includegraphics[width=.5\textwidth, height = 0.42\textwidth]{figures/3.png}};
    \node[inner sep=5pt, below=of img2,  yshift=-1.5cm] (img4)
        {\includegraphics[width=.5\textwidth, height = 0.42\textwidth]{figures/4.png}};
    \node[inner sep=5pt, right=of img4] (img5)
        {\includegraphics[width=.5\textwidth, height = 0.42\textwidth]{figures/5.png}};
        
    \node[inner sep=5pt] (img1) at ([xshift=-.6\textwidth] $(img2.south)!0.5!(img4.north)$) 
        {\includegraphics[width=.5\textwidth, height = 0.42\textwidth]{figures/1.png}};

    \draw[blue, thick] (img2.east) -> (img3.west);
    \draw[blue, thick] (img4.east) -> (img5.west);

    \draw[blue, thick, -stealth] (img1.north) to[bend left = 20](img2.west);
    \draw[blue, thick, -stealth] (img1.south) to[bend right= 20] (img4.west);

    \node[anchor=north, text width=0.42\textwidth, font=\huge] at (img2.south) {Action: Move forward, Look right, \textcolor{red}{Open drawer}};
        
    \node[anchor=north, text width=0.42\textwidth,  font=\huge] at (img3.south) {Action: Pick cup, Put in drawer};

    \node[anchor=north,  text width=0.42\textwidth, font=\huge] at (img4.south) {Action: Move forward, Look right, Pick cup};

    \node[anchor=north,  text width=0.42\textwidth, font=\huge] at (img5.south) {Action: Put in drawer};

    \node[anchor=north, yshift=-1.3cm,text width=0.3\textwidth,  font=\huge] at (img1.south) {Task: Put the white cup in the drawer};
\end{tikzpicture}

